Controllable Context Sensitivity and the Knob Behind It

When making predictions, a language model must trade off how much it relies on its context vs. its prior knowledge. Choosing how sensitive the model is to its context is a fundamental functionality, as it enables the model to excel at tasks like retrieval-augmented generation and question-answering. In this paper, we search for a knob which controls this sensitivity, determining whether language models answer from the context or their prior knowledge. To guide this search, we design a task for controllable context sensitivity. In this task, we first feed the model a context (Paris is in England) and a question (Where is Paris?); we then instruct the model to either use its prior or contextual knowledge and evaluate whether it generates the correct answer for both intents (either France or England). When fine-tuned on this task, instruction-tuned versions of Llama-3.1, Mistral-v0.3, and Gemma-2 can solve it with high accuracy (85-95%). Analyzing these high-performing models, we narrow down which layers may be important to context sensitivity using a novel linear time algorithm. Then, in each model, we identify a 1-D subspace in a single layer that encodes whether the model follows context or prior knowledge. Interestingly, while we identify this subspace in a fine-tuned model, we find that the exact same subspace serves as an effective knob in not only that model but also non-fine-tuned instruct and base models of that model family. Finally, we show a strong correlation between a model's performance and how distinctly it separates context-agreeing from context-ignoring answers in this subspace. These results suggest a single subspace facilitates how the model chooses between context and prior knowledge, hinting at a simple fundamental mechanism that controls this behavior.

==> figures/subspace.tex <==
\begin{tikzpicture}[>=stealth]

% @Kevin add unit vector u, explain uuT=P
% Define coordinates
\coordinate (O) at (0,0); % Origin
\coordinate (U) at (3,1); % Vector u
\coordinate (V) at (2,3); % Vector v
\coordinate (P) at (2.7,0.9); % Projection of v onto u
\coordinate (R) at (3,0); % Vector v
\coordinate (S) at (2.5,1.5); % Vector v

% Draw the subspace (line spanned by u)
\draw[dashed,gray] (-1.5,-0.5) -- (4.5,1.5) node[right] {};
% {$\text{null}\{\vec{u}\}$};
% \draw[dashed,gray] (-1.5,-0.5) -- (4.5,1.5) node[right] {$\text{null}\{\vec{u}\}$};
\draw[dashed, blue] (1.5, 4.5) -- (3.5, -1.5) node[below right] {$\text{span}\{\uvec\}$};

% Draw vectors
% \draw[->,thick,blue] (O) -- (U) node[above right] {$\boldsymbol{h}^{\ell}_{\boldsymbol{t}}$};
\draw[->,thick,red] (O) -- (V) node[yshift=0.1cm, xshift=-0.4cm] {$\residual{\ell}{\target}$};
\draw[->,thick,purple] (O) -- (R) node[below, xshift=-0.2cm] {$\restargetIV$};
% \draw[->,thick,green!60!black] (O) -- (P) node[below right] {$\text{proj}_{\text{span}\{\vec{u}\}}(\vec{v})$};
\draw[->,thick,green!60!black] (O) -- (P) node[xshift=-1.05cm, yshift=0.2cm] {$(\boldsymbol{I} - \boldsymbol{P})\residual{\ell}{\target}$};
\draw[->,thick,blue!60!black] (P) -- (V) node[xshift=0.7cm, yshift=-0.6cm] {$ \boldsymbol{P}\residual{\ell}{\target}$};
\draw[->,thick,blue] (P) -- (S) node[xshift=0.3cm, yshift=-0.3cm] {$ \uvec$};
\draw[->,thick,orange!90!black] (P) -- (R) node[above right] {$ \boldsymbol{P}\ressource$};


% Draw auxiliary line from v to its projection
\draw[dotted] (V) -- (P);
\draw[dotted] (P) -- (R);

% Add labels
% \node at (1,1.5) {$\theta$}; % Angle theta

\end{tikzpicture}
